Lower bounds on collective additive spanners

In this paper we present various lower bound results on collective tree spanners and on spanners of bounded treewidth. A graph $G$ is said to admit a system of $\mu$ collective additive tree $c$-spanners if there is a system $\cal{T}$$(G)$ of at most $\mu$ spanning trees of $G$ such that for any two vertices $u,v$ of $G$ a tree $T\in \cal{T}$$(G)$ exists such that the distance in $T$ between $u$ and $v$ is at most $c$ plus their distance in $G$. A graph $G$ is said to admit an additive $k$-treewidth $c$-spanner if there is a spanning subgraph $H$ of $G$ with treewidth $k$ such that for any pair of vertices $u$ and $v$ their distance in $H$ is at most $c$ plus their distance in $G$. Among other results, we show that: $\bullet$ Any system of collective additive tree $1$ -- spanners must have $\Omega(\sqrt[3]{\log n})$ spanning trees for some unit interval graphs; $\bullet$ No system of a constant number of collective additive tree $2$-spanners can exist for strongly chordal graphs; $\bullet$ No system of a constant number of collective additive tree $3$-spanners can exist for chordal graphs; $\bullet$ No system of a constant number of collective additive tree $c$-spanners can exist for weakly chordal graphs as well as for outerplanar graphs for any constant $c\geq 0$; $\bullet$ For any constants $k \ge 2$ and $c \ge 1$ there are graphs of treewidth $k$ such that no spanning subgraph of treewidth $k-1$ can be an additive $c$-spanner of such a graph. All these lower bound results apply also to general graphs. Furthermore, they %results complement known upper bound results with tight lower bound results.

==> pics/G-3-gadget.tikz <==
\begin{tikzpicture}[new set=import nodes,scale=0.5]
  \begin{scope}[nodes={set=import nodes},%
    nodes={%
      inner sep=1pt,draw,circle,draw=black,fill=black!50%
    }, %
    ]%
    \node (r) at (4,8) [label=$r$] {$$}; %
    \node (1) at (0,6) [label=0:$1$] {$$}; %
%    \node (2) at (2,6) [label=0:$2$] {$$}; %
    \node (3) at (4,6) [label=0:$2$] {$$}; %
%    \node (pp1) at (6,6) [draw=black!20,fill=black!20] {...};
    \node (k+1) at (8,6) [label=0:$3$] {$$}; %
    \node (t0) at (0,4) [label=180:$t_0$] {$$}; %
    \node (t1) at (1,2) [label=0:$t_1$] {$$}; %
%    \node (t2) at (3,2) [label=0:$t_2$] {$$}; %
    \node (t3) at (5,2) [label=0:$t_2$] {$$}; %
%    \node (pp1) at (7,2) [draw=white,fill=white] {...};
    \node (tk+1) at (9,2) [label=0:$t_3$] {$$}; %
  \end{scope}

  \graph[edges={%
    black,shorten >=0.5pt,shorten <=0.5pt,thick %
  }] {%
    (import nodes); %

    r -- {1,3,k+1};%
%    1 -- 2 -- 3;%
%    1 -- [bend left=20] 3;%
    t0 -- 1;%
    t0 -- {3,k+1};%
    t0 -- {t1,t3,tk+1};%
    1 -- t1;%
%    2 -- t2;%
    3 -- t3;%
    k+1 -- tk+1;%
  };%
  \begin{pgfonlayer}{background}
\fill [fill=white] (-1,1) rectangle (11.5,9);
    \node[fill=black!20,rounded rectangle,%
    inner sep=12pt, thick,fit=(1) (3) (k+1),label=5:clique] {};
  \end{pgfonlayer}
\end{tikzpicture}


==> pics/G-k-gadget.tikz <==
\begin{tikzpicture}[new set=import nodes,scale=0.5]
  \begin{scope}[nodes={set=import nodes},%
    nodes={%
      inner sep=1pt,draw,circle,draw=black,fill=black!50%
    }, %
    ]%
    \node (r) at (4,8) [label=$r$] {$$}; %
    \node (1) at (0,6) [label=0:$1$] {$$}; %
    \node (2) at (2,6) [label=0:$2$] {$$}; %
    \node (3) at (4,6) [label=0:$3$] {$$}; %
    \node (pp1) at (6,6) [draw=black!20,fill=black!20] {...};
    \node (k+1) at (8,6) [label=0:$k+1$] {$$}; %
    \node (t0) at (0,4) [label=180:$t_0$] {$$}; %
    \node (t1) at (1,2) [label=0:$t_1$] {$$}; %
    \node (t2) at (3,2) [label=0:$t_2$] {$$}; %
    \node (t3) at (5,2) [label=0:$t_3$] {$$}; %
    \node (pp1) at (7,2) [draw=white,fill=white] {...};
    \node (tk+1) at (9,2) [label=0:{$t_{k+1}$}] {$$}; %
  \end{scope}

  \graph[edges={%
    black,shorten >=0.5pt,shorten <=0.5pt,thick %
  }] {%
    (import nodes); %

    r -- {1,2,3,k+1};%
%    1 -- 2 -- 3;%
%    1 -- [bend left=20] 3;%
    t0 -- 1;%
    t0 -- {2,3,k+1};%
    t0 -- {t1,t2,t3,tk+1};%
    1 -- t1;%
    2 -- t2;%
    3 -- t3;%
    k+1 -- tk+1;%
  };%
  \begin{pgfonlayer}{background}
\fill [fill=white] (-1,1) rectangle (11.5,9);
    \node[fill=black!20,rounded rectangle,%
    inner sep=12pt, thick,fit=(1) (2) (3) (k+1),label=5:clique] {};
  \end{pgfonlayer}
\end{tikzpicture}


==> pics/domino.tikz <==
      \begin{tikzpicture}[new set=import nodes,scale=0.18]%
        \begin{scope}[nodes={set=import nodes},%
          nodes={%
            inner sep=1.5pt,%
            draw,%
            circle,%
            draw=black,%
            fill=black%
          }%
          ]%
          \node (1) at (0,0) {$$}; %
          \node (2) at (6,0) {$$}; %
          \node (3) at (0,6) {$$}; %
          \node (4) at (6,6) {$$}; %
          \node (5) at (0,12) {$$}; %
          \node (6) at (6,12) {$$}; %
        \end{scope}

        \graph[edges={%
          black,shorten >=-0.5pt,shorten <=-0.5pt,very thin %
        }] {%
          (import nodes); %

          1 -- 2;%
          1 -- 3;%

          2 --  4;%

          3 -- 4;%
          3 -- 5;%

          4 -- 6;%

          5 -- 6;%
        };%
      \end{tikzpicture}


==> pics/house.tikz <==
      \begin{tikzpicture}[new set=import nodes,scale=0.18]%
        \begin{scope}[nodes={set=import nodes},%
          nodes={%
            inner sep=1.5pt,%
            draw,%
            circle,%
            draw=black,%
            fill=black%
          }%
          ]%
          \node (1) at (0,0) {$$}; %
          \node (2) at (6,0) {$$}; %
          \node (3) at (0,6) {$$}; %
          \node (4) at (6,6) {$$}; %
          \node (5) at (3,9) {$$}; %
        \end{scope}

        \graph[edges={%
          black,shorten >=-0.5pt,shorten <=-0.5pt,very thin %
        }] {%
          (import nodes); %

          1 -- 2;%
          1 -- 3;%

          2 --  4;%

          3 -- 4;%
          3 -- 5;%

          4 -- 5;%
        };%
      \end{tikzpicture}


==> pics/interval-4a.tikz <==
      \begin{tikzpicture}[new set=import nodes,scale=0.4]%
        \begin{scope}[nodes={set=import nodes},%
          nodes={%
            inner sep=1.5pt,%
            draw,%
            circle,%
            draw=black,%
            fill=black%
          }%
          ]%
          \node (4) at (3,4) [label=90:{\scriptsize $4$}] {$$}; %
          \node (7) at (6,4) [label=90:{\scriptsize $7$}] {$$}; %
          \node (8) at (9,4) [label=90:{\scriptsize $8$}] {$$}; %
          \node (11) at (12,4) [label=90:{\scriptsize $11$}] {$$}; %
          \node (15) at (15,4) [label=90:{\scriptsize $15$}] {$$}; %
          \node (17) at (18,4) [label=90:{\scriptsize $17$}] {$$}; %
          \node (20) at (21,4) [label=90:{\scriptsize $20$}] {$$}; %

          \node (1) at (0,2) [label=90:{\scriptsize $1$}] {$$}; %
          \node (3) at (3,2) [label=85:{\scriptsize $3$}] {$$}; %
          \node (6) at (6,2) [label=85:{\scriptsize $6$}] {$$}; %
          \node (9) at (9,2) [label=85:{\scriptsize $9$}] {$$}; %
          \node (12) at (12,2) [label=85:{\scriptsize $12$}] {$$}; %
          \node (16) at (15,2) [label=85:{\scriptsize $16$}] {$$}; %
          \node (18) at (18,2) [label=85:{\scriptsize $18$}] {$$}; %
          \node (21) at (21,2) [label=85:{\scriptsize $21$}] {$$}; %

          \node (2) at (3,0) [label=270:{\scriptsize $2$}] {$$}; %
          \node (5) at (6,0) [label=270:{\scriptsize $5$}] {$$}; %
          \node (10) at (9,0) [label=270:{\scriptsize $10$}] {$$}; %
          \node (13) at (12,0) [label=270:{\scriptsize $13$}] {$$}; %
          \node (14) at (15,0) [label=270:{\scriptsize $14$}] {$$}; %
          \node (19) at (18,0) [label=270:{\scriptsize $19$}] {$$}; %
          \node (22) at (21,0) [label=270:{\scriptsize $22$}] {$$}; %
        \end{scope}

        \graph[edges={%
          black,shorten >=-0.5pt,shorten <=-0.5pt,very thin %
        }] {%
          (import nodes); %

          1 -- 4;%
          1 -- 3;%
          1 -- 2;%

          2 -- 3;%
          2 -- [bend left] 4;%
          2 -- 5;%

          3 -- 4;%
          3 -- 5;%
          3 -- 6;%
          3 -- 7;%

          4 -- 5;%
          4 -- 6;%
          4 -- 7;%

          5 -- 6;%
          5 -- [bend left] 7;%
          5 -- 8;%
          5 -- 9;%
          5 -- 10;%

          6 -- 7;%
          6 -- 8;%
          6 -- 9;%
          6 -- 10;%

          7 -- 8;%
          7 -- 9;%

          8 -- 9;%
          8 -- [bend right] 10;%
          8 -- 11;%

          9 -- 10;%
          9 -- 11;%
          9 -- 12;%
          9 -- 13;%

          11 -- 12;%
          11 -- [bend right] 13;%
          11 -- 14;%
          11 -- 15;%

          12 -- 13;%
          12 -- 14;%
          12 -- 15;%
          12 -- 16;%

          13 -- 14;%

          14 -- [bend left] 15;%
          14 -- 16;%
          14 -- 17;%
          14 -- 18;%
          14 -- 19;%

          15 -- 16;%
          15 -- 17;%
          15 -- 18;%

          16 -- 17;%
          16 -- 18;%
          16 -- 19;%

          17 -- 18;%
          17 -- [bend right] 19;%
          17 -- 20;%
          17 -- 21;%

          18 -- 19;%
          18 -- 20;%
          18 -- 21;%
          18 -- 22;%

          19 -- 20;%
          19 -- 21;%
          19 -- 22;%

          20 -- 21;%
          20 -- [bend right] 22;%

          21 -- 22;%
        };%
      \end{tikzpicture}


==> pics/interval-4b.tikz <==
      \begin{tikzpicture}[new set=import nodes,scale=0.4]%
        \begin{scope}[nodes={set=import nodes},%
          nodes={%
            inner sep=1.5pt,%
            draw,%
            circle,%
            draw=black,%
            fill=black%
          }%
          ]%
          \node (4) at (3,4) [label=90:{\scriptsize $4$}] {$$}; %
          \node (7) at (6,4) [label=90:{\scriptsize $7$}] {$$}; %
          \node (8) at (9,4) [label=90:{\scriptsize $x_3$}] {$$}; %
          \node (11) at (12,4) [label=90:{\scriptsize $x_4$}] {$$};%

          \node (15) at (15,4) [label=90:{\scriptsize $15$}] {$$}; %
          \node (17) at (18,4) [label=90:{\scriptsize $17$}] {$$}; %
          \node (20) at (21,4) [label=90:{\scriptsize $20$}] {$$}; %

          \node (1) at (0,2) [label=90:{\scriptsize $x_{0}$}] {$$}; %
          \node (3) at (3,2) [label=85:{\scriptsize $3$}] {$$}; %
          \node (6) at (6,2) [label=85:{\scriptsize $6$}] {$$}; %
          \node (9) at (9,2) [label=85:{\scriptsize $9$}] {$$}; %
          \node (12) at (12,2) [label=85:{\scriptsize $12$}] {$$}; %
          \node (16) at (15,2) [label=85:{\scriptsize $16$}] {$$}; %
          \node (18) at (18,2) [label=85:{\scriptsize $x_6$}] {$$}; %
          \node (21) at (21,2) [label=85:{\scriptsize $21$}] {$$}; %

          \node (2) at (3,0) [label=270:{\scriptsize $x_1$}] {$$}; %
          \node (5) at (6,0) [label=270:{\scriptsize $x_2$}] {$$}; %
          \node (10) at (9,0) [label=270:{\scriptsize $10$}] {$$}; %
          \node (13) at (12,0) [label=270:{\scriptsize $13$}] {$$}; %
          \node (14) at (15,0) [label=270:{\scriptsize $x_5$}] {$$}; %
          \node (19) at (18,0) [label=270:{\scriptsize $19$}] {$$}; %
          \node (22) at (21,0) [label=270:{\scriptsize $x_7$}] {$$}; %
        \end{scope}

        \graph[edges={%
          black,shorten >=-0.5pt,shorten <=-0.5pt,very thin %
        }] {%
          (import nodes); %

          % 1 -- 4;%
          % 1 -- 3;%
          1 --[ultra thick] 2;%

          2 -- 3;%
          2 -- [bend left] 4;%
          2 -- [ultra thick] 5;%

          % 3 -- 4;%
          3 -- 5;%
          % 3 -- 6;%
          % 3 -- 7;%

          4 -- 5;%
          % 4 -- 6;%
          % 4 -- 7;%

          5 -- 6;%
          5 -- [bend left] 7;%
          5 -- [ultra thick]8;%
          % 5 -- [ultra thick] 9;%
          % 5 -- 10;%

          % 6 -- 7;%
          6 -- 8;%
          % 6 -- 9;%
          % 6 -- 10;%

          7 -- 8;%
          % 7 -- 9;%

          8 -- 9;%
          8 -- [bend right] 10;%
          8 -- [ultra thick] 11;%

          % 9 -- 10;%
          9 -- 11;%
          % 9 -- 12;%
          % 9 -- 13;%

          11 -- 12;%
          11 -- [bend right] 13;%
          11 -- [ultra thick] 14;%
          % 11 -- 15;%

          % 12 -- 13;%
          12 -- 14;%
          % 12 -- 15;%
          % 12 -- 16;%

          13 -- 14;%

          14 -- [bend left] 15;%
          14 -- 16;%
          14 -- 17;%
          14 -- [ultra thick] 18;%
          % 14 -- 19;%

          % 15 -- 16;%
          % 15 -- 17;%
          15 -- 18;%

          % 16 -- 17;%
          16 -- 18;%
          % 16 -- 19;%

          17 -- 18;%
          % 17 -- [bend right] 19;%
          % 17 -- 20;%
          % 17 -- 21;%

          18 -- 19;%
          18 -- 20;%
          18 -- 21;%
          18 -- [ultra thick] 22;%

          % 19 -- 20;%
          % 19 -- 21;%
          % 19 -- 22;%

          % 20 -- 21;%
          % 20 -- [bend right] 22;%

          % 21 -- 22;%
        };%
      \end{tikzpicture}


==> pics/strongly-gadget-k-3.tikz <==
\tikzset{%
  regularNode/.style={%
    inner sep=2pt,draw,circle,draw=black,fill=black!30%
  },%
  terminalNode/.style={%
    inner sep=2pt,draw,circle,draw=black,fill=black%
  },%
  regularEdge/.style={%
    very thin%
  },%
  terminalEdge/.style={%
    thick%
  },%
  nodeBLevel/.style={% gray box
    fill=black!20,%
    rounded rectangle,%
    inner sep=1pt,%
    minimum height=15mm,%
    minimum width=132mm%
  },%
  nodeLevel0/.style={% gray box
    fill=black!20,%
    rectangle,%
    minimum height=6mm,%
    minimum width=128.8mm%
  },%
  nodeLevel1/.style={% gray box
    fill=black!20,%
    rectangle,%
    minimum height=6mm,%
    minimum width=63.8mm%
  },%
  nodeLevel2/.style={% gray box
    fill=black!20,%
    rectangle,%
    minimum height=6mm,%
    minimum width=31.25mm%
  },%
  nodeLevel3/.style={% gray box
    fill=black!20,%
    rectangle,%
    minimum height=6mm,%
    minimum width=15mm%
  },%
  nodeDLevel/.style={% gray box
    fill=black!20,%
    rounded rectangle,%
    inner sep=1pt,%
    minimum height=15mm,%
    minimum width=132mm%
  }%
}%
\begin{center}
\begin{tikzpicture}
  \matrix[row sep=2mm,column sep=6mm] {%

    % root row:
    & & & & & & & \node[regularNode] (root) {};\\ \\ \\ \\ \\ \\%

    % b row:
    \node[regularNode] (b0) {}; & &%
    \node[regularNode] (b1) {}; & &%
    \node[regularNode] (b2) {}; & &%
    \node[regularNode] (b3) {}; & &%
    \node[regularNode] (b4) {}; & &%
    \node[regularNode] (b5) {}; & &%
    \node[regularNode] (b6) {}; & &%
    \node[regularNode] (b7) {};\\%

    \\ \\ \\ \\ \\ \\%

    % c row 0:
    & & & & & & & %
    \node[terminalNode] (c0p0) {};%
    \\ \\ \\%
    % c row 1:
    & & & %
    \node[terminalNode] (c1p0) {}; & & & & & & & & %
    \node[terminalNode] (c1p1) {};\\ \\ \\%
    % c row 2:
    & %
    \node[terminalNode] (c2p0) {}; & & & & %
    \node[terminalNode] (c2p1) {}; & & & & %
    \node[terminalNode] (c2p2) {}; & & & & %
    \node[terminalNode] (c2p3) {};\\ \\ \\%
    % c row 3:
    \node[terminalNode] (c3p0) {}; & & %
    \node[terminalNode] (c3p1) {}; & & %
    \node[terminalNode] (c3p2) {}; & & %
    \node[terminalNode] (c3p3) {}; & & %
    \node[terminalNode] (c3p4) {}; & & %
    \node[terminalNode] (c3p5) {}; & & %
    \node[terminalNode] (c3p6) {}; & & %
    \node[terminalNode] (c3p7) {}; \\%
    \\ \\ \\ \\ %

    % d row:
    \node[terminalNode] (d0) {}; & &%
    \node[terminalNode] (d1) {}; & &%
    \node[terminalNode] (d2) {}; & &%
    \node[terminalNode] (d3) {}; & &%
    \node[terminalNode] (d4) {}; & &%
    \node[terminalNode] (d5) {}; & &%
    \node[terminalNode] (d6) {}; & &%
    \node[terminalNode] (d7) {};\\%
  };%
  \graph {% edges from c vertices
    (root) -- [regularEdge] %
    {(b0), (b1), (b2), (b3), (b4), (b5), (b6), (b7)};%

    (c0p0) -- [regularEdge] {(b0), (b1), (b2), (b3), (b4), (b5), (b6), (b7)};%
    (c0p0) -- [terminalEdge] {(d0), (d1), (d2), (d3), (d4), (d5), (d6), (d7)};%

    (c1p0) -- [regularEdge] {(b0), (b1), (b2), (b3)};%
    (c1p0) -- [terminalEdge] {(d0), (d1), (d2), (d3)};%

    (c1p1) -- [regularEdge] {(b4), (b5), (b6), (b7)};%
    (c1p1) -- [terminalEdge] {(d4), (d5), (d6), (d7)};%

    (c2p0) -- [regularEdge] {(b0), (b1)};%
    (c2p0) -- [terminalEdge] {(d0), (d1)};%

    (c2p1) -- [regularEdge] {(b2), (b3)};%
    (c2p1) -- [terminalEdge] {(d2), (d3)};%

    (c2p2) -- [regularEdge] {(b4), (b5)};%
    (c2p2) -- [terminalEdge] {(d4), (d5)};%

    (c2p3) -- [regularEdge] {(b6), (b7)};%
    (c2p3) -- [terminalEdge] {(d6), (d7)};%

    (c3p0) -- [regularEdge] {(b0)};%
    (c3p0) -- [terminalEdge] {(d0)};%

    (c3p1) -- [regularEdge] {(b1)};%
    (c3p1) -- [terminalEdge] {(d1)};%

    (c3p2) -- [regularEdge] {(b2)};%
    (c3p2) -- [terminalEdge] {(d2)};%

    (c3p3) -- [regularEdge] {(b3)};%
    (c3p3) -- [terminalEdge] {(d3)};%

    (c3p4) -- [regularEdge] {(b4)};%
    (c3p4) -- [terminalEdge] {(d4)};%

    (c3p5) -- [regularEdge] {(b5)};%
    (c3p5) -- [terminalEdge] {(d5)};%

    (c3p6) -- [regularEdge] {(b6)};%
    (c3p6) -- [terminalEdge] {(d6)};%

    (c3p7) -- [regularEdge] {(b7)};%
    (c3p7) -- [terminalEdge] {(d7)};%

  };%

  \foreach \i in {0, ..., 7} {%
    \foreach \j in {\i, ..., 7} { %
      \draw [-,regularEdge] (b\i) to [bend left=10] (b\j);%
    }%
  }%

  \foreach \i in {0, ..., 7} {%
    \foreach \j in {\i, ..., 7} { %
      \draw [-,terminalEdge] (d\i) to [bend right=10] (d\j);%
    }%
  }%

  % \foreach \i in {0, ..., 7} {%
  %   \foreach \j in {0, ..., 7} { %
  %     \draw [-,regularEdge] (b\i) to (d\j);%
  %   }%
  % }%


  % draw gray boxes for c vertices
  \begin{pgfonlayer}{background}
    \node[nodeBLevel,fit=(b0) (b1) (b2) (b3) (b4) (b5) (b6) (b7)] {};%
    \node[nodeLevel0,fit=(c0p0),label=0:~~layer $0$] {};%
    \node[nodeLevel1,fit=(c1p0)] {};%
    \node[nodeLevel1,fit=(c1p1),label=0:~~layer $1$] {};%
    \node[nodeLevel2,fit=(c2p0)] {};%
    \node[nodeLevel2,fit=(c2p1)] {};%
    \node[nodeLevel2,fit=(c2p2)] {};%
    \node[nodeLevel2,fit=(c2p3),label=0:~~layer $2$] {};%
    \node[nodeLevel3,fit=(c3p0)] {};%
    \node[nodeLevel3,fit=(c3p1)] {};%
    \node[nodeLevel3,fit=(c3p2)] {};%
    \node[nodeLevel3,fit=(c3p3)] {};%
    \node[nodeLevel3,fit=(c3p4)] {};%
    \node[nodeLevel3,fit=(c3p5)] {};%
    \node[nodeLevel3,fit=(c3p6)] {};%
    \node[nodeLevel3,fit=(c3p7),label=0:~~layer $3$] {};%
    \node[nodeDLevel,fit=(d0) (d1) (d2) (d3) (d4) (d5) (d6) (d7)] {};%
  \end{pgfonlayer}

  % put labels to vertices; have to do do this after the gray boxes
  % because otherwise the boxes are not equal since the labels are use
  % to determine the center of a box
  \coordinate [label=$r$] (rootLabel) at (root.north);

  % b row:
  \coordinate [label=315:$b_0$] (b0Label) at (b0.east); %
  \coordinate [label=315:$b_1$] (b1Label) at (b1.east); %
  \coordinate [label=315:$b_2$] (b2Label) at (b2.east); %
  \coordinate [label=315:$b_3$] (b3Label) at (b3.east); %
  \coordinate [label=315:$b_4$] (b4Label) at (b4.east); %
  \coordinate [label=315:$b_5$] (b5Label) at (b5.east); %
  \coordinate [label=315:$b_6$] (b6Label) at (b6.east); %
  \coordinate [label=315:$b_7$] (b7Label) at (b7.east); %

  % c row 0:
  \coordinate [label=0:$c^{\emptyset}$] (c0p0Label) at (c0p0.east);%
  % c row 1:
  \coordinate [label=0:$c^{\ell}$] (c1p0Label) at (c1p0.east); %
  \coordinate [label=0:$c^{r}$] (c1p1Label) at (c1p1.east); %
  % c row 2:
  \coordinate [label=0:$c^{\ell \ell}$] (c2p0Label) at (c2p0.east); %
  \coordinate [label=0:$c^{\ell r}$] (c2p1Label) at (c2p1.east); %
  \coordinate [label=0:$c^{r \ell}$] (c2p2Label) at (c2p2.east); %
  \coordinate [label=0:$c^{rr}$] (c2p3Label) at (c2p3.east); %
  % c row 3:
  \coordinate [label=0:$c^{\ell \ell \ell}$] (c3p0Label) at (c3p0.east); %
  \coordinate [label=0:$c^{\ell \ell r}$] (c3p1Label) at (c3p1.east); %
  \coordinate [label=0:$c^{\ell r \ell}$] (c3p2Label) at (c3p2.east); %
  \coordinate [label=0:$c^{\ell r r}$] (c3p3Label) at (c3p3.east); %
  \coordinate [label=0:$c^{r \ell \ell}$] (c3p4Label) at (c3p4.east); %
  \coordinate [label=0:$c^{r \ell r}$] (c3p5Label) at (c3p5.east); %
  \coordinate [label=0:$c^{r r \ell}$] (c3p6Label) at (c3p6.east); %
  \coordinate [label=0:$c^{r r r}$] (c3p7Label) at (c3p7.east); %

  % d row:
  \coordinate [label=45:$d_0$] (d0Label) at (d0.east); %
  \coordinate [label=45:$d_1$] (d1Label) at (d1.east); %
  \coordinate [label=45:$d_2$] (d2Label) at (d2.east); %
  \coordinate [label=45:$d_3$] (d3Label) at (d3.east); %
  \coordinate [label=45:$d_4$] (d4Label) at (d4.east); %
  \coordinate [label=45:$d_5$] (d5Label) at (d5.east); %
  \coordinate [label=45:$d_6$] (d6Label) at (d6.east); %
  \coordinate [label=45:$d_7$] (d7Label) at (d7.east); %
\end{tikzpicture}


==> pics/strongly-gadget-k-4-scaled.tikz <==
%\begin{adjustbox}{scale=0.83}
% definition of node and edge shapes
\tikzset{%
  regularNode/.style={%
    inner sep=2pt,draw,circle,draw=black,fill=black!30%
  },%
  terminalNode/.style={%
    inner sep=2pt,draw,circle,draw=black,fill=black%
  },%
  regularEdge/.style={%
    very thin%
  },%
  terminalEdge/.style={%
    thick%
  },%
  nodeBLevel/.style={% gray box
    fill=black!20,%
    rounded rectangle,%
    inner sep=1pt,%
    minimum height=20mm,%
    minimum width=181mm%
  },%
  nodeLevel0/.style={% gray box
    fill=black!20,%
    rectangle,%
    minimum height=8mm,%
    minimum width=177mm%
  },%
  nodeLevel1/.style={% gray box
    fill=black!20,%
    rectangle,%
    minimum height=8mm,%
    minimum width=88mm%
  },%
  nodeLevel2/.style={% gray box
    fill=black!20,%
    rectangle,%
    minimum height=8mm,%
    minimum width=44mm%
  },%
  nodeLevel3/.style={% gray box
    fill=black!20,%
    rectangle,%
    minimum height=8mm,%
    minimum width=21mm%
  },%
  nodeLevel4/.style={% gray box
    fill=black!20,%
    rectangle,%
    minimum height=5mm,%
    minimum width=10mm%
  },%
  nodeDLevel/.style={% gray box
    fill=black!20,%
    rounded rectangle,%
    inner sep=1pt,%
    minimum height=20mm,%
    minimum width=181mm%
  }%
}%


\begin{tikzpicture}[font=\Large],scale=0.43]
  \matrix[row sep=3mm,column sep=3mm] {%

    % root row:
    & & & & & & & & & & & & & & & %
    \node[regularNode] (root) {};\\ \\ \\ \\ \\ \\%

    % b row:
    \node[regularNode] (b0) {}; & &%
    \node[regularNode] (b1) {}; & &%
    \node[regularNode] (b2) {}; & &%
    \node[regularNode] (b3) {}; & &%
    \node[regularNode] (b4) {}; & &%
    \node[regularNode] (b5) {}; & &%
    \node[regularNode] (b6) {}; & &%
    \node[regularNode] (b7) {}; & &%
    \node[regularNode] (b8) {}; & &%
    \node[regularNode] (b9) {}; & &%
    \node[regularNode] (b10) {}; & &%
    \node[regularNode] (b11) {}; & &%
    \node[regularNode] (b12) {}; & &%
    \node[regularNode] (b13) {}; & &%
    \node[regularNode] (b14) {}; & &%
    \node[regularNode] (b15) {}; & &%
    \\ \\ \\ \\ \\ \\ \\%

    % c row 0:
    & & & & & & & & & & & & & & &%
    \node[terminalNode] (c0p0) {};%
    \\ \\ \\%
    % c row 1:
    & & & & & & &%
    \node[terminalNode] (c1p0) {}; & & & & & & & & & & & & & & & &%
    \node[terminalNode] (c1p1) {};%
    \\ \\ \\%
    % c row 2:
    & & &%
    \node[terminalNode] (c2p0) {}; & & & & & & & &%
    \node[terminalNode] (c2p1) {}; & & & & & & & & %
    \node[terminalNode] (c2p2) {}; & & & & & & & & %
    \node[terminalNode] (c2p3) {};%
    \\ \\ \\%
    % c row 3:
    & %
    \node[terminalNode] (c3p0) {}; & & & & %
    \node[terminalNode] (c3p1) {}; & & & & %
    \node[terminalNode] (c3p2) {}; & & & & %
    \node[terminalNode] (c3p3) {}; & & & & %
    \node[terminalNode] (c3p4) {}; & & & & %
    \node[terminalNode] (c3p5) {}; & & & & %
    \node[terminalNode] (c3p6) {}; & & & & %
    \node[terminalNode] (c3p7) {};%
    \\ \\ \\%
    % c row 4:
    \node[terminalNode] (c4p0) {}; & & %
    \node[terminalNode] (c4p1) {}; & & %
    \node[terminalNode] (c4p2) {}; & & %
    \node[terminalNode] (c4p3) {}; & & %
    \node[terminalNode] (c4p4) {}; & & %
    \node[terminalNode] (c4p5) {}; & & %
    \node[terminalNode] (c4p6) {}; & & %
    \node[terminalNode] (c4p7) {}; & & %
    \node[terminalNode] (c4p8) {}; & & %
    \node[terminalNode] (c4p9) {}; & & %
    \node[terminalNode] (c4p10) {}; & & %
    \node[terminalNode] (c4p11) {}; & & %
    \node[terminalNode] (c4p12) {}; & & %
    \node[terminalNode] (c4p13) {}; & & %
    \node[terminalNode] (c4p14) {}; & & %
    \node[terminalNode] (c4p15) {};%
    \\ \\ \\ \\ \\ %

    % d row:
    \node[terminalNode] (d0) {}; & &%
    \node[terminalNode] (d1) {}; & &%
    \node[terminalNode] (d2) {}; & &%
    \node[terminalNode] (d3) {}; & &%
    \node[terminalNode] (d4) {}; & &%
    \node[terminalNode] (d5) {}; & &%
    \node[terminalNode] (d6) {}; & &%
    \node[terminalNode] (d7) {}; & &%
    \node[terminalNode] (d8) {}; & &%
    \node[terminalNode] (d9) {}; & &%
    \node[terminalNode] (d10) {}; & &%
    \node[terminalNode] (d11) {}; & &%
    \node[terminalNode] (d12) {}; & &%
    \node[terminalNode] (d13) {}; & &%
    \node[terminalNode] (d14) {}; & &%
    \node[terminalNode] (d15) {}; %
    \\ %
  };%

  \foreach \i in {0, ..., 15} {%
    \draw [-,regularEdge] (root) to (b\i);%
  }%

%   \foreach \i in {0, ..., 4} {%
%     \foreach \j in {0, ..., pow(2,\i)-1} {%
%       \draw [red,-,regularEdge] (c\ip\j) to (b\i);% Problem: node name not recognized!
%     }%
%   }%

  \graph {% edges from c vertices

    (c0p0) -- [regularEdge] {(b0), (b1), (b2), (b3), (b4), (b5), (b6), (b7), (b8), (b9), (b10), (b11), (b12), (b13), (b14), (b15)};%
    (c0p0) -- [terminalEdge] {(d0), (d1), (d2), (d3), (d4), (d5), (d6), (d7), (d8), (d9), (d10), (d11), (d12), (d13), (d14), (d15)};%

    (c1p0) -- [regularEdge] {(b0), (b1), (b2), (b3), (b4), (b5), (b6), (b7)};%
    (c1p0) -- [terminalEdge] {(d0), (d1), (d2), (d3), (d4), (d5), (d6), (d7)};%

    (c1p1) -- [regularEdge] {(b8), (b9), (b10), (b11), (b12), (b13), (b14), (b15)};%
    (c1p1) -- [terminalEdge] {(d8), (d9), (d10), (d11), (d12), (d13), (d14), (d15)};%

    (c2p0) -- [regularEdge] {(b0), (b1), (b2), (b3)};%
    (c2p0) -- [terminalEdge] {(d0), (d1), (d2), (d3)};%

    (c2p1) -- [regularEdge] {(b4), (b5), (b6), (b7)};%
    (c2p1) -- [terminalEdge] {(d4), (d5), (d6), (d7)};%

    (c2p2) -- [regularEdge] {(b8), (b9), (b10), (b11)};%
    (c2p2) -- [terminalEdge] {(d8), (d9), (d10), (d11)};%

    (c2p3) -- [regularEdge] {(b12), (b13), (b14), (b15)};%
    (c2p3) -- [terminalEdge] {(d12), (d13), (d14), (d15)};%

    (c3p0) -- [regularEdge] {(b0), (b1)};%
    (c3p0) -- [terminalEdge] {(d0), (d1)};%

    (c3p1) -- [regularEdge] {(b2), (b3)};%
    (c3p1) -- [terminalEdge] {(d2), (d3)};%

    (c3p2) -- [regularEdge] {(b4), (b5)};%
    (c3p2) -- [terminalEdge] {(d4), (d5)};%

    (c3p3) -- [regularEdge] {(b6), (b7)};%
    (c3p3) -- [terminalEdge] {(d6), (d7)};%

    (c3p4) -- [regularEdge] {(b8), (b9)};%
    (c3p4) -- [terminalEdge] {(d8), (d9)};%

    (c3p5) -- [regularEdge] {(b10), (b11)};%
    (c3p5) -- [terminalEdge] {(d10), (d11)};%

    (c3p6) -- [regularEdge] {(b12), (b13)};%
    (c3p6) -- [terminalEdge] {(d12), (d13)};%

    (c3p7) -- [regularEdge] {(b14), (b15)};%
    (c3p7) -- [terminalEdge] {(d14), (d15)};%




    (c4p0) -- [regularEdge] {(b0)};%
    (c4p0) -- [terminalEdge] {(d0)};%

    (c4p1) -- [regularEdge] {(b1)};%
    (c4p1) -- [terminalEdge] {(d1)};%

    (c4p2) -- [regularEdge] {(b2)};%
    (c4p2) -- [terminalEdge] {(d2)};%

    (c4p3) -- [regularEdge] {(b3)};%
    (c4p3) -- [terminalEdge] {(d3)};%

    (c4p4) -- [regularEdge] {(b4)};%
    (c4p4) -- [terminalEdge] {(d4)};%

    (c4p5) -- [regularEdge] {(b5)};%
    (c4p5) -- [terminalEdge] {(d5)};%

    (c4p6) -- [regularEdge] {(b6)};%
    (c4p6) -- [terminalEdge] {(d6)};%

    (c4p7) -- [regularEdge] {(b7)};%
    (c4p7) -- [terminalEdge] {(d7)};%

    (c4p8) -- [regularEdge] {(b8)};%
    (c4p8) -- [terminalEdge] {(d8)};%

    (c4p9) -- [regularEdge] {(b9)};%
    (c4p9) -- [terminalEdge] {(d9)};%

    (c4p10) -- [regularEdge] {(b10)};%
    (c4p10) -- [terminalEdge] {(d10)};%

    (c4p11) -- [regularEdge] {(b11)};%
    (c4p11) -- [terminalEdge] {(d11)};%

    (c4p12) -- [regularEdge] {(b12)};%
    (c4p12) -- [terminalEdge] {(d12)};%

    (c4p13) -- [regularEdge] {(b13)};%
    (c4p13) -- [terminalEdge] {(d13)};%

    (c4p14) -- [regularEdge] {(b14)};%
    (c4p14) -- [terminalEdge] {(d14)};%

    (c4p15) -- [regularEdge] {(b15)};%
    (c4p15) -- [terminalEdge] {(d15)};%

  };%

  \foreach \i in {0, ..., 15} {%
    \foreach \j in {\i, ..., 15} { %
      \draw [-,regularEdge] (b\i) to [bend left=5] (b\j);%
    }%
  }%

  \foreach \i in {0, ..., 15} {%
    \foreach \j in {\i, ..., 15} { %
      \draw [-,terminalEdge] (d\i) to [bend right=5] (d\j);%
    }%
  }%

  % \foreach \i in {0, ..., 7} {%
  %   \foreach \j in {0, ..., 7} { %
  %     \draw [-,regularEdge] (b\i) to (d\j);%
  %   }%
  % }%


  % draw gray boxes for c vertices
  \begin{pgfonlayer}{background}
    \node[nodeBLevel,fit=(b0) (b1) (b2) (b3) (b4) (b5) (b6) (b7) (b8) (b9) (b10) (b11) (b12) (b13) (b14) (b15)] {};%
    \node[nodeLevel0,fit=(c0p0),label=0:\tiny~~layer $0$] {};%
    \node[nodeLevel1,fit=(c1p0)] {};%
    \node[nodeLevel1,fit=(c1p1),label=0:\tiny~~layer $1$] {};%
    \node[nodeLevel2,fit=(c2p0)] {};%
    \node[nodeLevel2,fit=(c2p1)] {};%
    \node[nodeLevel2,fit=(c2p2)] {};%
    \node[nodeLevel2,fit=(c2p3),label=0:\tiny~~layer $2$] {};%
    \node[nodeLevel3,fit=(c3p0)] {};%
    \node[nodeLevel3,fit=(c3p1)] {};%
    \node[nodeLevel3,fit=(c3p2)] {};%
    \node[nodeLevel3,fit=(c3p3)] {};%
    \node[nodeLevel3,fit=(c3p4)] {};%
    \node[nodeLevel3,fit=(c3p5)] {};%
    \node[nodeLevel3,fit=(c3p6)] {};%
    \node[nodeLevel3,fit=(c3p7),label=0:\tiny~~layer $3$] {};%
    \node[nodeLevel4,fit=(c4p0)] {};%
    \node[nodeLevel4,fit=(c4p1)] {};%
    \node[nodeLevel4,fit=(c4p2)] {};%
    \node[nodeLevel4,fit=(c4p3)] {};%
    \node[nodeLevel4,fit=(c4p4)] {};%
    \node[nodeLevel4,fit=(c4p5)] {};%
    \node[nodeLevel4,fit=(c4p6)] {};%
    \node[nodeLevel4,fit=(c4p7)] {};%
    \node[nodeLevel4,fit=(c4p8)] {};%
    \node[nodeLevel4,fit=(c4p9)] {};%
    \node[nodeLevel4,fit=(c4p10)] {};%
    \node[nodeLevel4,fit=(c4p11)] {};%
    \node[nodeLevel4,fit=(c4p12)] {};%
    \node[nodeLevel4,fit=(c4p13)] {};%
    \node[nodeLevel4,fit=(c4p14)] {};%
    \node[nodeLevel4,fit=(c4p15),label=0:\tiny~~layer $4$] {};%
    \node[nodeDLevel,fit=(d0) (d1) (d2) (d3) (d4) (d5) (d6) (d7) (d8) (d9) (d10) (d11) (d12) (d13) (d14) (d15)] {};%
  \end{pgfonlayer}

  % put labels to vertices; have to do do this after the gray boxes
  % because otherwise the boxes are not equal since the labels are use
  % to determine the center of a box
  \coordinate [label=$r$] (rootLabel) at (root.north);

  % b row:
  \coordinate [label=315:\tiny $b_0$] (b0Label) at (b0.east); %
  \coordinate [label=315:\tiny $b_1$] (b1Label) at (b1.east); %
  \coordinate [label=315:\tiny $b_2$] (b2Label) at (b2.east); %
  \coordinate [label=315:\tiny $b_3$] (b3Label) at (b3.east); %
  \coordinate [label=315:\tiny $b_4$] (b4Label) at (b4.east); %
  \coordinate [label=315:\tiny $b_5$] (b5Label) at (b5.east); %
  \coordinate [label=315:\tiny $b_6$] (b6Label) at (b6.east); %
  \coordinate [label=315:\tiny $b_7$] (b7Label) at (b7.east); %
  \coordinate [label=315:\tiny $b_8$] (b8Label) at (b8.east); %
  \coordinate [label=315:\tiny $b_9$] (b9Label) at (b9.east); %
  \coordinate [label=315:\tiny $b_{10}$] (b10Label) at (b10.east); %
  \coordinate [label=315:\tiny $b_{11}$] (b11Label) at (b11.east); %
  \coordinate [label=315:\tiny $b_{12}$] (b12Label) at (b12.east); %
  \coordinate [label=315:\tiny $b_{13}$] (b13Label) at (b13.east); %
  \coordinate [label=315:\tiny $b_{14}$] (b14Label) at (b14.east); %
  \coordinate [label=315:\tiny $b_{15}$] (b15Label) at (b15.east); %

  % c row 0:
  \coordinate [label=0:\tiny $c^{\emptyset}$] (c0p0Label) at (c0p0.east);%
  % c row 1:
  \coordinate [label=0:\tiny $c^{\ell}$] (c1p0Label) at (c1p0.east); %
  \coordinate [label=0:\tiny $c^{r}$] (c1p1Label) at (c1p1.east); %
  % c row 2:
  \coordinate [label=0:\tiny $c^{\ell \ell}$] (c2p0Label) at (c2p0.east); %
  \coordinate [label=0:\tiny $c^{\ell r}$] (c2p1Label) at (c2p1.east); %
  \coordinate [label=0:\tiny $c^{r \ell}$] (c2p2Label) at (c2p2.east); %
  \coordinate [label=0:\tiny $c^{r r}$] (c2p3Label) at (c2p3.east); %
  % c row 3:
  \coordinate [label=0:\tiny $c^{\ell \ell \ell}$] (c3p0Label) at (c3p0.east); %
  \coordinate [label=0:\tiny $c^{\ell \ell r}$] (c3p1Label) at (c3p1.east); %
  \coordinate [label=0:\tiny $c^{\ell r \ell}$] (c3p2Label) at (c3p2.east); %
  \coordinate [label=0:\tiny $c^{\ell r r}$] (c3p3Label) at (c3p3.east); %
  \coordinate [label=0:\tiny $c^{r \ell \ell}$] (c3p4Label) at (c3p4.east); %
  \coordinate [label=0:\tiny $c^{r \ell r}$] (c3p5Label) at (c3p5.east); %
  \coordinate [label=0:\tiny $c^{r r \ell}$] (c3p6Label) at (c3p6.east); %
  \coordinate [label=0:\tiny $c^{r r r}$] (c3p7Label) at (c3p7.east); %
  % c row 4:
  \coordinate [label=0:\tiny $c^{\ell \ell \ell \ell}$] (c4p0Label) at (c4p0.east); %
  \coordinate [label=0:\tiny $c^{\ell \ell \ell r}$] (c4p1Label) at (c4p1.east); %
  \coordinate [label=0:\tiny $c^{\ell \ell r \ell}$] (c4p2Label) at (c4p2.east); %
  \coordinate [label=0:\tiny $c^{\ell \ell r r}$] (c4p3Label) at (c4p3.east); %
  \coordinate [label=0:\tiny $c^{\ell r \ell \ell}$] (c4p4Label) at (c4p4.east); %
  \coordinate [label=0:\tiny $c^{\ell r \ell r}$] (c4p5Label) at (c4p5.east); %
  \coordinate [label=0:\tiny $c^{\ell r r \ell}$] (c4p6Label) at (c4p6.east); %
  \coordinate [label=0:\tiny $c^{\ell r r r}$] (c4p7Label) at (c4p7.east); %
  \coordinate [label=0:\tiny $c^{r \ell \ell \ell}$] (c4p8Label) at (c4p8.east); %
  \coordinate [label=0:\tiny $c^{r \ell \ell r}$] (c4p9Label) at (c4p9.east); %
  \coordinate [label=0:\tiny $c^{r \ell r \ell}$] (c4p10Label) at (c4p10.east); %
  \coordinate [label=0:\tiny $c^{r \ell r r}$] (c4p11Label) at (c4p11.east); %
  \coordinate [label=0:\tiny $c^{r r \ell \ell}$] (c4p12Label) at (c4p12.east); %
  \coordinate [label=0:\tiny $c^{r r \ell r}$] (c4p13Label) at (c4p13.east); %
  \coordinate [label=0:\tiny $c^{r r r \ell}$] (c4p14Label) at (c4p14.east); %
  \coordinate [label=0:\tiny $c^{r r r r}$] (c4p15Label) at (c4p15.east); %

  % d row:
  \coordinate [label=45:\tiny $d_0$] (d0Label) at (d0.east); %
  \coordinate [label=45:\tiny $d_1$] (d1Label) at (d1.east); %
  \coordinate [label=45:\tiny $d_2$] (d2Label) at (d2.east); %
  \coordinate [label=45:\tiny $d_3$] (d3Label) at (d3.east); %
  \coordinate [label=45:\tiny $d_4$] (d4Label) at (d4.east); %
  \coordinate [label=45:\tiny $d_5$] (d5Label) at (d5.east); %
  \coordinate [label=45:\tiny $d_6$] (d6Label) at (d6.east); %
  \coordinate [label=45:\tiny $d_7$] (d7Label) at (d7.east); %
  \coordinate [label=45:\tiny $d_8$] (d8Label) at (d8.east); %
  \coordinate [label=45:\tiny $d_9$] (d9Label) at (d9.east); %
  \coordinate [label=45:\tiny $d_{10}$] (d10Label) at (d10.east); %
  \coordinate [label=45:\tiny $d_{11}$] (d11Label) at (d11.east); %
  \coordinate [label=45:\tiny $d_{12}$] (d12Label) at (d12.east); %
  \coordinate [label=45:\tiny $d_{13}$] (d13Label) at (d13.east); %
  \coordinate [label=45:\tiny $d_{14}$] (d14Label) at (d14.east); %
  \coordinate [label=45:\tiny $d_{15}$] (d15Label) at (d15.east); %
\end{tikzpicture}
   
%\end{adjustbox}


==> pics/strongly-gadget-k-4.tikz <==
  \begin{adjustbox}{scale=0.43}
% definition of node and edge shapes
\tikzset{%
  regularNode/.style={%
    inner sep=2pt,draw,circle,draw=black,fill=black!30%
  },%
  terminalNode/.style={%
    inner sep=2pt,draw,circle,draw=black,fill=black%
  },%
  regularEdge/.style={%
    very thin%
  },%
  terminalEdge/.style={%
    thick%
  },%
  nodeBLevel/.style={% gray box
    fill=black!20,%
    rounded rectangle,%
    inner sep=1pt,%
    minimum height=20mm,%
    minimum width=362mm%
  },%
  nodeLevel0/.style={% gray box
    fill=black!20,%
    rectangle,%
    minimum height=8mm,%
    minimum width=353.9mm%
  },%
  nodeLevel1/.style={% gray box
    fill=black!20,%
    rectangle,%
    minimum height=8mm,%
    minimum width=175.8mm%
  },%
  nodeLevel2/.style={% gray box
    fill=black!20,%
    rectangle,%
    minimum height=8mm,%
    minimum width=86.8mm%
  },%
  nodeLevel3/.style={% gray box
    fill=black!20,%
    rectangle,%
    minimum height=8mm,%
    minimum width=42.25mm%
  },%
  nodeLevel4/.style={% gray box
    fill=black!20,%
    rectangle,%
    minimum height=8mm,%
    minimum width=20mm%
  },%
  nodeDLevel/.style={% gray box
    fill=black!20,%
    rounded rectangle,%
    inner sep=1pt,%
    minimum height=20mm,%
    minimum width=362mm%
  }%
}%

% \begin{tikzpicture}
%   \foreach \i in {0, ..., 4} {%
%     \foreach \j in {0, ..., pow(2,\i)-1} {%
%       \node[label=\i\j] {};%
%     }%
%   }%
% \end{tikzpicture}

% \begin{tikzpicture}[declare function={ProbXpos(\x)=log2(\x/(1-\x));}]% could be global …
%     \draw (0,1) node {\pgfmathparse{ProbXpos(0.1)}\pgfmathresult\ result prints ok} ;
%     \draw ({ProbXpos(.0001)},0) -- ({ProbXpos(0.9999)},0);
% \end{tikzpicture}  
\begin{tikzpicture}[font=\Large]
  \matrix[row sep=3mm,column sep=9mm] {%

    % root row:
    & & & & & & & & & & & & & & & %
    \node[regularNode] (root) {};\\ \\ \\ \\ \\ \\%

    % b row:
    \node[regularNode] (b0) {}; & &%
    \node[regularNode] (b1) {}; & &%
    \node[regularNode] (b2) {}; & &%
    \node[regularNode] (b3) {}; & &%
    \node[regularNode] (b4) {}; & &%
    \node[regularNode] (b5) {}; & &%
    \node[regularNode] (b6) {}; & &%
    \node[regularNode] (b7) {}; & &%
    \node[regularNode] (b8) {}; & &%
    \node[regularNode] (b9) {}; & &%
    \node[regularNode] (b10) {}; & &%
    \node[regularNode] (b11) {}; & &%
    \node[regularNode] (b12) {}; & &%
    \node[regularNode] (b13) {}; & &%
    \node[regularNode] (b14) {}; & &%
    \node[regularNode] (b15) {}; & &%
    \\ \\ \\ \\ \\ \\ \\%

    % c row 0:
    & & & & & & & & & & & & & & &%
    \node[terminalNode] (c0p0) {};%
    \\ \\ \\%
    % c row 1:
    & & & & & & &%
    \node[terminalNode] (c1p0) {}; & & & & & & & & & & & & & & & &%
    \node[terminalNode] (c1p1) {};%
    \\ \\ \\%
    % c row 2:
    & & &%
    \node[terminalNode] (c2p0) {}; & & & & & & & &%
    \node[terminalNode] (c2p1) {}; & & & & & & & & %
    \node[terminalNode] (c2p2) {}; & & & & & & & & %
    \node[terminalNode] (c2p3) {};%
    \\ \\ \\%
    % c row 3:
    & %
    \node[terminalNode] (c3p0) {}; & & & & %
    \node[terminalNode] (c3p1) {}; & & & & %
    \node[terminalNode] (c3p2) {}; & & & & %
    \node[terminalNode] (c3p3) {}; & & & & %
    \node[terminalNode] (c3p4) {}; & & & & %
    \node[terminalNode] (c3p5) {}; & & & & %
    \node[terminalNode] (c3p6) {}; & & & & %
    \node[terminalNode] (c3p7) {};%
    \\ \\ \\%
    % c row 4:
    \node[terminalNode] (c4p0) {}; & & %
    \node[terminalNode] (c4p1) {}; & & %
    \node[terminalNode] (c4p2) {}; & & %
    \node[terminalNode] (c4p3) {}; & & %
    \node[terminalNode] (c4p4) {}; & & %
    \node[terminalNode] (c4p5) {}; & & %
    \node[terminalNode] (c4p6) {}; & & %
    \node[terminalNode] (c4p7) {}; & & %
    \node[terminalNode] (c4p8) {}; & & %
    \node[terminalNode] (c4p9) {}; & & %
    \node[terminalNode] (c4p10) {}; & & %
    \node[terminalNode] (c4p11) {}; & & %
    \node[terminalNode] (c4p12) {}; & & %
    \node[terminalNode] (c4p13) {}; & & %
    \node[terminalNode] (c4p14) {}; & & %
    \node[terminalNode] (c4p15) {};%
    \\ \\ \\ \\ \\ %

    % d row:
    \node[terminalNode] (d0) {}; & &%
    \node[terminalNode] (d1) {}; & &%
    \node[terminalNode] (d2) {}; & &%
    \node[terminalNode] (d3) {}; & &%
    \node[terminalNode] (d4) {}; & &%
    \node[terminalNode] (d5) {}; & &%
    \node[terminalNode] (d6) {}; & &%
    \node[terminalNode] (d7) {}; & &%
    \node[terminalNode] (d8) {}; & &%
    \node[terminalNode] (d9) {}; & &%
    \node[terminalNode] (d10) {}; & &%
    \node[terminalNode] (d11) {}; & &%
    \node[terminalNode] (d12) {}; & &%
    \node[terminalNode] (d13) {}; & &%
    \node[terminalNode] (d14) {}; & &%
    \node[terminalNode] (d15) {}; %
    \\ %
  };%

  \foreach \i in {0, ..., 15} {%
    \draw [-,regularEdge] (root) to (b\i);%
  }%

%   \foreach \i in {0, ..., 4} {%
%     \foreach \j in {0, ..., pow(2,\i)-1} {%
%       \draw [red,-,regularEdge] (c\ip\j) to (b\i);% Problem: node name not recognized!
%     }%
%   }%

  \graph {% edges from c vertices

    (c0p0) -- [regularEdge] {(b0), (b1), (b2), (b3), (b4), (b5), (b6), (b7), (b8), (b9), (b10), (b11), (b12), (b13), (b14), (b15)};%
    (c0p0) -- [terminalEdge] {(d0), (d1), (d2), (d3), (d4), (d5), (d6), (d7), (d8), (d9), (d10), (d11), (d12), (d13), (d14), (d15)};%

    (c1p0) -- [regularEdge] {(b0), (b1), (b2), (b3), (b4), (b5), (b6), (b7)};%
    (c1p0) -- [terminalEdge] {(d0), (d1), (d2), (d3), (d4), (d5), (d6), (d7)};%

    (c1p1) -- [regularEdge] {(b8), (b9), (b10), (b11), (b12), (b13), (b14), (b15)};%
    (c1p1) -- [terminalEdge] {(d8), (d9), (d10), (d11), (d12), (d13), (d14), (d15)};%

    (c2p0) -- [regularEdge] {(b0), (b1), (b2), (b3)};%
    (c2p0) -- [terminalEdge] {(d0), (d1), (d2), (d3)};%

    (c2p1) -- [regularEdge] {(b4), (b5), (b6), (b7)};%
    (c2p1) -- [terminalEdge] {(d4), (d5), (d6), (d7)};%

    (c2p2) -- [regularEdge] {(b8), (b9), (b10), (b11)};%
    (c2p2) -- [terminalEdge] {(d8), (d9), (d10), (d11)};%

    (c2p3) -- [regularEdge] {(b12), (b13), (b14), (b15)};%
    (c2p3) -- [terminalEdge] {(d12), (d13), (d14), (d15)};%

    (c3p0) -- [regularEdge] {(b0), (b1)};%
    (c3p0) -- [terminalEdge] {(d0), (d1)};%

    (c3p1) -- [regularEdge] {(b2), (b3)};%
    (c3p1) -- [terminalEdge] {(d2), (d3)};%

    (c3p2) -- [regularEdge] {(b4), (b5)};%
    (c3p2) -- [terminalEdge] {(d4), (d5)};%

    (c3p3) -- [regularEdge] {(b6), (b7)};%
    (c3p3) -- [terminalEdge] {(d6), (d7)};%

    (c3p4) -- [regularEdge] {(b8), (b9)};%
    (c3p4) -- [terminalEdge] {(d8), (d9)};%

    (c3p5) -- [regularEdge] {(b10), (b11)};%
    (c3p5) -- [terminalEdge] {(d10), (d11)};%

    (c3p6) -- [regularEdge] {(b12), (b13)};%
    (c3p6) -- [terminalEdge] {(d12), (d13)};%

    (c3p7) -- [regularEdge] {(b14), (b15)};%
    (c3p7) -- [terminalEdge] {(d14), (d15)};%




    (c4p0) -- [regularEdge] {(b0)};%
    (c4p0) -- [terminalEdge] {(d0)};%

    (c4p1) -- [regularEdge] {(b1)};%
    (c4p1) -- [terminalEdge] {(d1)};%

    (c4p2) -- [regularEdge] {(b2)};%
    (c4p2) -- [terminalEdge] {(d2)};%

    (c4p3) -- [regularEdge] {(b3)};%
    (c4p3) -- [terminalEdge] {(d3)};%

    (c4p4) -- [regularEdge] {(b4)};%
    (c4p4) -- [terminalEdge] {(d4)};%

    (c4p5) -- [regularEdge] {(b5)};%
    (c4p5) -- [terminalEdge] {(d5)};%

    (c4p6) -- [regularEdge] {(b6)};%
    (c4p6) -- [terminalEdge] {(d6)};%

    (c4p7) -- [regularEdge] {(b7)};%
    (c4p7) -- [terminalEdge] {(d7)};%

    (c4p8) -- [regularEdge] {(b8)};%
    (c4p8) -- [terminalEdge] {(d8)};%

    (c4p9) -- [regularEdge] {(b9)};%
    (c4p9) -- [terminalEdge] {(d9)};%

    (c4p10) -- [regularEdge] {(b10)};%
    (c4p10) -- [terminalEdge] {(d10)};%

    (c4p11) -- [regularEdge] {(b11)};%
    (c4p11) -- [terminalEdge] {(d11)};%

    (c4p12) -- [regularEdge] {(b12)};%
    (c4p12) -- [terminalEdge] {(d12)};%

    (c4p13) -- [regularEdge] {(b13)};%
    (c4p13) -- [terminalEdge] {(d13)};%

    (c4p14) -- [regularEdge] {(b14)};%
    (c4p14) -- [terminalEdge] {(d14)};%

    (c4p15) -- [regularEdge] {(b15)};%
    (c4p15) -- [terminalEdge] {(d15)};%

  };%

  \foreach \i in {0, ..., 15} {%
    \foreach \j in {\i, ..., 15} { %
      \draw [-,regularEdge] (b\i) to [bend left=5] (b\j);%
    }%
  }%

  \foreach \i in {0, ..., 15} {%
    \foreach \j in {\i, ..., 15} { %
      \draw [-,terminalEdge] (d\i) to [bend right=5] (d\j);%
    }%
  }%

  % \foreach \i in {0, ..., 7} {%
  %   \foreach \j in {0, ..., 7} { %
  %     \draw [-,regularEdge] (b\i) to (d\j);%
  %   }%
  % }%


  % draw gray boxes for c vertices
  \begin{pgfonlayer}{background}
    \node[nodeBLevel,fit=(b0) (b1) (b2) (b3) (b4) (b5) (b6) (b7) (b8) (b9) (b10) (b11) (b12) (b13) (b14) (b15)] {};%
    \node[nodeLevel0,fit=(c0p0),label=0:~~layer $0$] {};%
    \node[nodeLevel1,fit=(c1p0)] {};%
    \node[nodeLevel1,fit=(c1p1),label=0:~~layer $1$] {};%
    \node[nodeLevel2,fit=(c2p0)] {};%
    \node[nodeLevel2,fit=(c2p1)] {};%
    \node[nodeLevel2,fit=(c2p2)] {};%
    \node[nodeLevel2,fit=(c2p3),label=0:~~layer $2$] {};%
    \node[nodeLevel3,fit=(c3p0)] {};%
    \node[nodeLevel3,fit=(c3p1)] {};%
    \node[nodeLevel3,fit=(c3p2)] {};%
    \node[nodeLevel3,fit=(c3p3)] {};%
    \node[nodeLevel3,fit=(c3p4)] {};%
    \node[nodeLevel3,fit=(c3p5)] {};%
    \node[nodeLevel3,fit=(c3p6)] {};%
    \node[nodeLevel3,fit=(c3p7),label=0:~~layer $3$] {};%
    \node[nodeLevel4,fit=(c4p0)] {};%
    \node[nodeLevel4,fit=(c4p1)] {};%
    \node[nodeLevel4,fit=(c4p2)] {};%
    \node[nodeLevel4,fit=(c4p3)] {};%
    \node[nodeLevel4,fit=(c4p4)] {};%
    \node[nodeLevel4,fit=(c4p5)] {};%
    \node[nodeLevel4,fit=(c4p6)] {};%
    \node[nodeLevel4,fit=(c4p7)] {};%
    \node[nodeLevel4,fit=(c4p8)] {};%
    \node[nodeLevel4,fit=(c4p9)] {};%
    \node[nodeLevel4,fit=(c4p10)] {};%
    \node[nodeLevel4,fit=(c4p11)] {};%
    \node[nodeLevel4,fit=(c4p12)] {};%
    \node[nodeLevel4,fit=(c4p13)] {};%
    \node[nodeLevel4,fit=(c4p14)] {};%
    \node[nodeLevel4,fit=(c4p15),label=0:~~layer $4$] {};%
    \node[nodeDLevel,fit=(d0) (d1) (d2) (d3) (d4) (d5) (d6) (d7) (d8) (d9) (d10) (d11) (d12) (d13) (d14) (d15)] {};%
  \end{pgfonlayer}

  % put labels to vertices; have to do do this after the gray boxes
  % because otherwise the boxes are not equal since the labels are use
  % to determine the center of a box
  \coordinate [label=$r$] (rootLabel) at (root.north);

  % b row:
  \coordinate [label=315:$b_0$] (b0Label) at (b0.east); %
  \coordinate [label=315:$b_1$] (b1Label) at (b1.east); %
  \coordinate [label=315:$b_2$] (b2Label) at (b2.east); %
  \coordinate [label=315:$b_3$] (b3Label) at (b3.east); %
  \coordinate [label=315:$b_4$] (b4Label) at (b4.east); %
  \coordinate [label=315:$b_5$] (b5Label) at (b5.east); %
  \coordinate [label=315:$b_6$] (b6Label) at (b6.east); %
  \coordinate [label=315:$b_7$] (b7Label) at (b7.east); %
  \coordinate [label=315:$b_8$] (b8Label) at (b8.east); %
  \coordinate [label=315:$b_9$] (b9Label) at (b9.east); %
  \coordinate [label=315:$b_{10}$] (b10Label) at (b10.east); %
  \coordinate [label=315:$b_{11}$] (b11Label) at (b11.east); %
  \coordinate [label=315:$b_{12}$] (b12Label) at (b12.east); %
  \coordinate [label=315:$b_{13}$] (b13Label) at (b13.east); %
  \coordinate [label=315:$b_{14}$] (b14Label) at (b14.east); %
  \coordinate [label=315:$b_{15}$] (b15Label) at (b15.east); %

  % c row 0:
  \coordinate [label=0:$c^{\emptyset}$] (c0p0Label) at (c0p0.east);%
  % c row 1:
  \coordinate [label=0:$c^{\ell}$] (c1p0Label) at (c1p0.east); %
  \coordinate [label=0:$c^{r}$] (c1p1Label) at (c1p1.east); %
  % c row 2:
  \coordinate [label=0:$c^{\ell \ell}$] (c2p0Label) at (c2p0.east); %
  \coordinate [label=0:$c^{\ell r}$] (c2p1Label) at (c2p1.east); %
  \coordinate [label=0:$c^{r \ell}$] (c2p2Label) at (c2p2.east); %
  \coordinate [label=0:$c^{r r}$] (c2p3Label) at (c2p3.east); %
  % c row 3:
  \coordinate [label=0:$c^{\ell \ell \ell}$] (c3p0Label) at (c3p0.east); %
  \coordinate [label=0:$c^{\ell \ell r}$] (c3p1Label) at (c3p1.east); %
  \coordinate [label=0:$c^{\ell r \ell}$] (c3p2Label) at (c3p2.east); %
  \coordinate [label=0:$c^{\ell r r}$] (c3p3Label) at (c3p3.east); %
  \coordinate [label=0:$c^{r \ell \ell}$] (c3p4Label) at (c3p4.east); %
  \coordinate [label=0:$c^{r \ell r}$] (c3p5Label) at (c3p5.east); %
  \coordinate [label=0:$c^{r r \ell}$] (c3p6Label) at (c3p6.east); %
  \coordinate [label=0:$c^{r r r}$] (c3p7Label) at (c3p7.east); %
  % c row 4:
  \coordinate [label=0:$c^{\ell \ell \ell \ell}$] (c4p0Label) at (c4p0.east); %
  \coordinate [label=0:$c^{\ell \ell \ell r}$] (c4p1Label) at (c4p1.east); %
  \coordinate [label=0:$c^{\ell \ell r \ell}$] (c4p2Label) at (c4p2.east); %
  \coordinate [label=0:$c^{\ell \ell r r}$] (c4p3Label) at (c4p3.east); %
  \coordinate [label=0:$c^{\ell r \ell \ell}$] (c4p4Label) at (c4p4.east); %
  \coordinate [label=0:$c^{\ell r \ell r}$] (c4p5Label) at (c4p5.east); %
  \coordinate [label=0:$c^{\ell r r \ell}$] (c4p6Label) at (c4p6.east); %
  \coordinate [label=0:$c^{\ell r r r}$] (c4p7Label) at (c4p7.east); %
  \coordinate [label=0:$c^{r \ell \ell \ell}$] (c4p8Label) at (c4p8.east); %
  \coordinate [label=0:$c^{r \ell \ell r}$] (c4p9Label) at (c4p9.east); %
  \coordinate [label=0:$c^{r \ell r \ell}$] (c4p10Label) at (c4p10.east); %
  \coordinate [label=0:$c^{r \ell r r}$] (c4p11Label) at (c4p11.east); %
  \coordinate [label=0:$c^{r r \ell \ell}$] (c4p12Label) at (c4p12.east); %
  \coordinate [label=0:$c^{r r \ell r}$] (c4p13Label) at (c4p13.east); %
  \coordinate [label=0:$c^{r r r \ell}$] (c4p14Label) at (c4p14.east); %
  \coordinate [label=0:$c^{r r r r}$] (c4p15Label) at (c4p15.east); %

  % d row:
  \coordinate [label=45:$d_0$] (d0Label) at (d0.east); %
  \coordinate [label=45:$d_1$] (d1Label) at (d1.east); %
  \coordinate [label=45:$d_2$] (d2Label) at (d2.east); %
  \coordinate [label=45:$d_3$] (d3Label) at (d3.east); %
  \coordinate [label=45:$d_4$] (d4Label) at (d4.east); %
  \coordinate [label=45:$d_5$] (d5Label) at (d5.east); %
  \coordinate [label=45:$d_6$] (d6Label) at (d6.east); %
  \coordinate [label=45:$d_7$] (d7Label) at (d7.east); %
  \coordinate [label=45:$d_8$] (d8Label) at (d8.east); %
  \coordinate [label=45:$d_9$] (d9Label) at (d9.east); %
  \coordinate [label=45:$d_{10}$] (d10Label) at (d10.east); %
  \coordinate [label=45:$d_{11}$] (d11Label) at (d11.east); %
  \coordinate [label=45:$d_{12}$] (d12Label) at (d12.east); %
  \coordinate [label=45:$d_{13}$] (d13Label) at (d13.east); %
  \coordinate [label=45:$d_{14}$] (d14Label) at (d14.east); %
  \coordinate [label=45:$d_{15}$] (d15Label) at (d15.east); %
\end{tikzpicture}
   
\end{adjustbox}

